Hamiltonian and physical Hilbert space in polymer quantum mechanics

In this paper, a version of polymer quantum mechanics, which is inspired by loop quantum gravity, is considered and shown to be equivalent, in a precise sense, to the standard, experimentally tested, Schroedinger quantum mechanics. The kinematical cornerstone of our framework is the so called polymer representation of the Heisenberg-Weyl (H-W) algebra, which is the starting point of the construction. The dynamics is constructed as a continuum limit of effective theories characterized by a scale, and requires a renormalization of the inner product. The result is a physical Hilbert space in which the continuum Hamiltonian can be represented and that is unitarily equivalent to the Schroedinger representation of quantum mechanics. As a concrete implementation of our formalism, the simple harmonic oscillator is fully developed.

==> decimacion1.tex <==
\beginpicture
   \setcoordinatesystem units <1cm,1cm>
   \setplotarea x from 3 to 12, y from -4 to 4

    \arrow <.2cm> [.3,.6] from -3 1 to 3 1
   \arrow <.2cm> [.3,.6] from -3 -2 to 3 -2
   \put {(a)} at 0 -3.5
        \plot   -2.5 2 2.5 2 /
        \plot   -2.5 -1 -1.5 -1 /
        \plot   0 -1 1.5 -1 /
        \arrow  <0.2cm> [.3,.6] from 0 .5 to 0 -.5   
        \put {$d$} at .45 0
        \put {$\vert$} at -2.5 1 
         \put {$\vert$} at  0 1 
         \put {$\vert$} at 1 1 
         \put {$\vert$} at 2.5 1
         \put {)} at  -.04 2 
         \put {)} at .96 2 
         \put {)} at 2.5 2
         \put {[} at -2.5 2
         \put {[} at  0 2 
         \put {[} at 1 2 
         \put {$\vert$} at -2.5 -2
          \put {$\vert$} at -1.5 -2
          \put {$\vert$} at 0 -2 
           \put {$\vert$} at 1 -2
          \put {$\vert$} at 1.5 -2
          \put {$\vert$} at 2.5 -2
          \put {)} at -1.54 -1
          \put {)} at .96 -1
          \put {)} at 1.5 -1
         \put {[} at -2.5 -1
          \put {[} at 0 -1
          \put {[} at 1 -1
         \put {$C_a$} at -3 .6
          \put {$\alpha_1$}  at -1.25 .6
          \put {$\alpha_2$}  at  .5  .6
          \put {$\alpha_3$}  at   1.75 .6
         \put {$\mathbb{R}$} at 3 .6
         \put {$C_b$} at -3  -2.4
         \put {$\beta_1$} at -2 -2.4
         \put {$\beta_2$} at  -.75 -2.4
          \put {$\beta_3$} at .5 -2.4
          \put {$\beta_4$} at 1.25 -2.4
         \put {$\beta_5$} at 2 -2.4
         \put {$\mathbb{R}$} at 3 -2.4
          \arrow <.2cm> [.3,.6] from 5 1 to 11 1
         \put {(b)} at 8 -3.5
        \arrow <.2cm> [.3,.6] from 5 -2 to 11 -2
        \plot   5.5 2 10.5 2 /
        \plot   5.5 -1 10.5 -1 /
        \arrow  <0.2cm> [.3,.6] from 8 -.5 to 8 .5   
        \put {$d^*$} at 8.45 0
        \put {$\vert$} at 5.5 1 
         \put {$\vert$} at 8 1 
         \put {$\vert$} at  9 1 
         \put {$\vert$} at 10.5 1 
        \put {$\alpha_1$} at 6.75 .6
        \put {$\alpha_2$} at 8.5 .6
         \put {$\alpha_3$} at 9.75 .6
          \put {)} at 7.96 2 
         \put {)} at  8.96 2 
         \put {)} at 10.5 2
         \put {[} at 5.5 2
         \put {[} at 8 2 
         \put {[} at  9 2 
         \put {$\vert$} at 5.5 -2
          \put {$\vert$} at 6.5 -2
          \put {$\vert$} at 8 -2
           \put {$\vert$} at 9 -2
          \put {$\vert$} at 9.5 -2
          \put {$\vert$} at 10.5 -2
          \put {$\beta_1$} at 6 -2.4
          \put {$\beta_2$} at 7.25 -2.4
           \put {$\beta_3$} at 8.5 -2.4
          \put {$\beta_4$} at 9.25 -2.4
          \put {$\beta_5$} at 10 -2.4
          \put {)} at 6.46 -1
          \put {)} at 7.96 -1
          \put {)} at 8.96 -1
          \put {)} at 9.46 -1
          \put {)} at 10.5 -1 
         \put {[} at 5.5 -1
          \put {[} at 6.5 -1
          \put {[} at 8 -1
          \put {[} at 9 -1
          \put {[} at 9.5 -1
         \put {$C_a$} at 5 .6
         \put {$\mathbb{R}$} at 11 .6
         \put {$C_b$} at 5  -2.4
         \put {$\mathbb{R}$} at 11 -2.4
\endpicture

==> decimacion2.tex <==
\vbox{
\beginpicture
   \setcoordinatesystem units <1cm,1cm>
   \setplotarea x from  -7 to 5, y from 0 to 4

\setlinear
  \arrow <.2cm> [.3,.6] from -3.5 0 to 3.5 0
  %\plot -3.5 0 3.5 0 /
 \plot  0 0 0 3 /
  \multiput {$|$} at -3 0 *12 .5 0  /

\setquadratic
  \plot -.8 1 0 2.3 .8 1 /
   \plot -.8 1  -1.5 .5  -3 .3 /
  \plot .8 1 1.5 0.5 3 .3 /

\setlinear
 \plot 0 2.3 .5 2.3  /
  \put {$[$} at 0.02 2.3   
  \put {$)$} at .5 2.3 
  \plot .5 1.8 1 1.8 /
  \put {$[$} at .5 1.8 
  \put {$)$} at  1 1.8
   \plot -.5 1.8 -.04 1.8 /
  \put {$[$} at -.5 1.8 
  \put {$)$} at  -.04 1.8
  \plot -1 .75 -.5 .75 / 
  \put {$[$} at -1 .75   
  \put {$)$} at -.5 .75
  \plot 1 .75 1.5 .75 /  
  \put {$[$} at 1 .75   
  \put {$)$} at 1.5 .75 
   \plot 1.5 .5  2 .5 /
  \put {$[$} at 1.5 .5 
  \put {$)$} at  2 .5
   \plot -1.5 .5 -1 .5 /
  \put {$[$} at -1.5 .5 
  \put {$)$} at  -1 .5
  \put {$C_m$} at -3.2 -.5
  \put {$\mathbb{R}$} at 3.2 -.5
  \put {$\Psi_{0,SHO}$} at 2.5 1 


\endpicture}
